Scaling Sequence-to-Sequence Generative Neural Rendering

We present Kaleido, a family of generative models designed for photorealistic, unified object- and scene-level neural rendering. Kaleido operates on the principle that 3D can be regarded as a specialised sub-domain of video, expressed purely as a sequence-to-sequence image synthesis task. Through a systemic study of scaling sequence-to-sequence generative neural rendering, we introduce key architectural innovations that enable our model to: i) perform generative view synthesis without explicit 3D representations; ii) generate any number of 6-DoF target views conditioned on any number of reference views via a masked autoregressive framework; and iii) seamlessly unify 3D and video modelling within a single decoder-only rectified flow transformer. Within this unified framework, Kaleido leverages large-scale video data for pre-training, which significantly improves spatial consistency and reduces reliance on scarce, camera-labelled 3D datasets -- all without any architectural modifications. Kaleido sets a new state-of-the-art on a range of view synthesis benchmarks. Its zero-shot performance substantially outperforms other generative methods in few-view settings, and, for the first time, matches the quality of per-scene optimisation methods in many-view settings.

==> images/activations/act_layer_reg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{c1}{RGB}{243,141,59}
\definecolor{c2}{RGB}{65,183,196}
\definecolor{c3}{RGB}{120,198,121}
\definecolor{c4}{RGB}{140,150,198}

\begin{axis}[
    every axis y label/.style={at={(current axis.north west)},above=0mm},
    legend cell align={left},
    legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=none, legend columns=1, column sep=2pt, very thick, anchor=north west, at={(0.0,1.0)}, font=\footnotesize},
    width=8cm, height=5cm,
    tick align=outside,
    tick pos=left,
    xmin=-1.15, xmax=25,
    ymin=-10, ymax=22000,
    xlabel={Layer Index},
    ymode=log,
    xtick={0, 5, 11, 17, 23},
    xticklabels={1, 6, 12, 18, 24},
    ytick={10, 100, 1000, 10000},
    ylabel={Magnitude},
]
\addplot [thick, mark=*, opacity=1.0, c1]
table {%
0 79.9375
1 97.125
2 107.125
3 115.0625
4 138.125
5 149
6 178.625
7 183.625
8 192.625
9 219
10 15008
11 15008
12 15008
13 15120
14 15120
15 15120
16 15120
17 15120
18 15120
19 15120
20 15120
21 15120
22 15120
23 15120
};
\addlegendentry{w/o Reg.}
\addplot [thick, mark=*, opacity=1.0, c2]
table {%
0 88.1875
1 91.1875
2 95.1875
3 100.1875
4 120.6875
5 131.25
6 142.25
7 161.25
8 169.125
9 179.75
10 190.375
11 202.375
12 207.625
13 205.75
14 236.25
15 283.5
16 267
17 263.5
18 263.25
19 276.75
20 290.75
21 327.75
22 333.75
23 397.75
};
\addlegendentry{w/ 1 Reg.}
\addplot [thick, mark=*, opacity=1.0, c3]
table {%
0 82
1 87.3125
2 91.4375
3 98.75
4 115.5625
5 125.375
6 143.875
7 148.25
8 155.875
9 174.75
10 179.875
11 185
12 183.375
13 182.375
14 201.75
15 202.125
16 203.75
17 206.75
18 214.25
19 216.875
20 220.125
21 229
22 245.75
23 279.75
};
\addlegendentry{w/ 8 Reg.}
\addplot [thick, mark=*, opacity=1.0, c4]
table {%
0 57.1875
1 63.6875
2 67.9375
3 87
4 117.3125
5 139.75
6 156.625
7 171.5
8 195.75
9 214.25
10 187.75
11 177.875
12 184.875
13 197.5
14 230.5
15 259.25
16 267.75
17 249.5
18 242.875
19 235.5
20 227.875
21 222.75
22 217.375
23 238.75
};
\addlegendentry{w/ 32 Reg.}
\draw[-, thick, shorten <=2pt] (axis cs:23,15192) -- (axis cs:23,12000) node[pos=1, anchor=north] {\footnotesize \textcolor{c1}{\bf 15192}};
\draw[-, thick, shorten <=2pt] (axis cs:23,397.75) -- (axis cs:23,500) node[pos=1, anchor=south] {\footnotesize \textcolor{c2}{\bf 397.75}};
\draw[-, thick, shorten <=2pt] (axis cs:23,238.75) -- (axis cs:23,180) node[pos=1, anchor=north] {\footnotesize \textcolor{c4}{\bf 238.75}};
\end{axis}

\end{tikzpicture}


==> images/activations/act_layer_top.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{c1}{RGB}{243,141,59}
\definecolor{c2}{RGB}{65,183,196}
\definecolor{c3}{RGB}{120,198,121}
\definecolor{c4}{RGB}{140,150,198}

\begin{axis}[
    every axis y label/.style={at={(current axis.north west)},above=0mm},
    legend cell align={left},
    legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=none, legend columns=1, column sep=2pt, very thick, anchor=north west, at={(0.0,1.0)}, font=\footnotesize},
    width=8cm, height=5cm,
    tick align=outside,
    tick pos=left,
    xmin=-1.15, xmax=25,
    ymin=-0.1, ymax=28000,
    xlabel={Layer Index},
    ymode=log,
    xtick={0, 5, 11, 17, 23},
    xticklabels={1, 6, 12, 18, 24},
    ytick={10, 100, 1000, 10000},
    ylabel={Magnitude},
]
\addplot [thick, mark=*, opacity=1.0, c1]
table {%
0 79.875
1 96.875
2 106.9375
3 115.1875
4 137.625
5 148.625
6 178.375
7 185.25
8 193.375
9 220.75
10 15080
11 15080
12 15080
13 15192
14 15192
15 15192
16 15192
17 15192
18 15192
19 15192
20 15192
21 15192
22 15192
23 15192
};
\addlegendentry{Top 1}
\addplot [thick, mark=*, opacity=1.0, c2]
table {%
0 30.6875
1 34.0625
2 36.21875
3 38.78125
4 46.21875
5 50.125
6 60.28125
7 64.6875
8 66.75
9 69.25
10 156.625
11 160.125
12 161.25
13 156.25
14 161.5
15 163
16 161.625
17 162.125
18 165.25
19 166.625
20 168.625
21 177
22 182
23 219.75
};
\addlegendentry{Top 0.001\%}
\addplot [thick, mark=*, opacity=1.0, c3]
table {%
0 17.859375
1 19.96875
2 22.390625
3 23.015625
4 23.21875
5 24.15625
6 25.265625
7 27.8125
8 32.125
9 34.96875
10 64.875
11 67.875
12 66.0625
13 72.375
14 82.8125
15 100.125
16 118.125
17 120.9375
18 134.5
19 140.75
20 142.875
21 151.875
22 157
23 174.125
};
\addlegendentry{Top 0.01\%}
\addplot [thick, mark=*, opacity=1.0, c4]
table {%
0 5.125
1 5.8203125
2 6.5078125
3 6.63671875
4 6.77734375
5 7.23828125
6 8.1796875
7 8.5625
8 9.4375
9 9.96875
10 11.3125
11 11.9609375
12 12.5078125
13 13.5390625
14 13.5546875
15 13.7578125
16 14.171875
17 14.828125
18 15.421875
19 16.109375
20 17.578125
21 18.5
22 19.34375
23 19.75
};
\addlegendentry{Top 0.1\%}
% \node[anchor=north, font=\footnotesize, text=c1] at (axis cs:23,15000) {\bfseries 15192};
% \node[anchor=south, font=\footnotesize, text=c2] at (axis cs:23,220) {\bfseries 219.75};
% \node[anchor=north, font=\footnotesize, text=c3] at (axis cs:23,160) {\bfseries 174.13};
% \node[anchor=north, font=\footnotesize, text=c4] at (axis cs:23,19.75) {\bfseries 19.75};

\draw[-, thick, shorten <=2pt] (axis cs:23,15192) -- (axis cs:23,11000) node[pos=1, anchor=north] {\footnotesize \textcolor{c1}{\bf 15192}};
\draw[-, thick, shorten <=2pt] (axis cs:23,219.75) -- (axis cs:23,300) node[pos=1, anchor=south] {\footnotesize \textcolor{c2}{\bf 219.75}};
\draw[-, thick, shorten <=2pt] (axis cs:23,174.125) -- (axis cs:23,120) node[pos=1, anchor=north] {\footnotesize \textcolor{c3}{\bf 174.13}};
\draw[-, thick, shorten <=2pt] (axis cs:23,19.75) -- (axis cs:23,14.5) node[pos=1, anchor=north] {\footnotesize \textcolor{c4}{\bf 19.75}};
\end{axis}

\end{tikzpicture}


==> images/activations/act_train_tokens.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{c1}{RGB}{140,150,198}
\definecolor{c2}{RGB}{140,150,198}
\definecolor{c3}{RGB}{120,198,121}
\definecolor{c4}{RGB}{120,198,121}

\begin{axis}[
    every axis y label/.style={at={(current axis.north west)},above=0mm},
    legend cell align={left},
    legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=none, legend columns=1, column sep=2pt, very thick, anchor=north west, at={(0.0,1.0)}, font=\footnotesize},
    width=8cm, height=5cm,
    tick align=outside,
    tick pos=left,
    xmin=5000, xmax=106500,
    ymin=-0.1, ymax=150000,
    xlabel={Training Steps},
    ymode=log,
    scaled x ticks=base 10:-4,
    xtick={10000,20000,30000,40000,50000,60000,70000,80000,90000,100000},
    ytick={10, 100, 1000, 10000, 100000},
    ylabel={Magnitude},
]
\addplot [thick, mark=*, opacity=1.0, c1]
table {%
10000 34.87
20000 55.78
30000 387.5
40000 1191
50000 3360
60000 6652
70000 10448
80000 14774
90000 18896
100000 24352
};
\addlegendentry{512 w/o Reg.}
\addplot [thick, mark=*, opacity=0.5, c2]
table {%
10000 34.53
20000 72.06
30000 141.625
40000 206
50000 215.75
60000 251.25
70000 276.5
80000 297
90000 322.25
100000 333
};
\addlegendentry{512 w/ 1 Reg.}
\addplot [thick, mark=*, opacity=1.0, c3]
table {%
10000 53.4
20000 77.625
30000 122.6875
40000 164.25
50000 296.25
60000 2244
70000 5500
80000 9472
90000 13136
100000 15104
};
\addlegendentry{256 w/o Reg.}
\addplot [thick, mark=*, opacity=0.5, c4]
table {%
10000 45.46
20000 80.187
30000 108.75
40000 143.87
50000 178.62
60000 211.25
70000 248.25
80000 301.75
90000 337.75
100000 363.75
};
\addlegendentry{256 w/ 1 Reg.}
\draw[-, thick, shorten <=2pt] (axis cs:100000,363.75) -- (axis cs:100000,250) node[pos=1, anchor=north] {\footnotesize \textcolor{c3}{\bf 363.8}};
\draw[-, thick, shorten <=2pt] (axis cs:100000,333) -- (axis cs:100000,500) node[pos=1, anchor=south] {\footnotesize \textcolor{c1}{\bf 333}};
\draw[-, thick, shorten <=2pt] (axis cs:100000,15104) -- (axis cs:100000,10000) node[pos=1, anchor=north] {\footnotesize \textcolor{c3}{\bf 15104}};
\draw[-, thick, shorten <=2pt] (axis cs:100000,24352) -- (axis cs:100000,36000) node[pos=1, anchor=south] {\footnotesize \textcolor{c1}{\bf 24352}};
\end{axis}

\end{tikzpicture}


==> images/nvs/exp_nvs_llff.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{kaleido}{RGB}{242,96,119}
\definecolor{seva}{RGB}{65,183,196}
\definecolor{baseline1}{RGB}{120,198,121}
\definecolor{baseline2}{RGB}{140,150,198}

\begin{axis}[
    every axis y label/.style={at={(current axis.north west)},above=2mm},
    width=9cm, height=5.5cm,
    major y grid style={dashed},
    ymajorgrids,
    major y grid style={dashed},
    legend cell align={left},
    legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=none, legend columns=2, column sep=2pt, very thick, anchor=south east, at={(0.98,0.02)}},
    tick align=outside,
    tick pos=left,
    xmin=0, xmax=21.2,
    ymin=9, ymax=28.2,
    xtick={1, 2, 3, 5, 10, 20},
    ytick={10, 12, 14, 16, 18, 20, 22, 24, 26},
    xlabel={\# Reference Views},
    ylabel={PSNR},
]
\addplot [ultra thick, mark=*, mark options={scale=1,solid}, opacity=0.4, baseline2]
table {%
1 11.86
2 14.72
3 16.62
5 18.43
10 22.26
20 25.31
};
\addlegendentry{3DGS}
\addplot [ultra thick, mark=*, mark options={scale=1,solid}, opacity=0.4, seva]
table {%
1 14.03
2 16.45
3 18.60
5 20.15
10 20.97
20 21.72
};
\addlegendentry{SEVA}
\addplot [ultra thick, mark=*, mark options={scale=1,solid}, opacity=0.4, baseline1]
table {%
1 13.02
2 14.50
3 15.29
5 16.44
10 19.85
20 23.82
};
\addlegendentry{Instant-NGP}
\addplot [ultra thick, mark=*, mark options={scale=1,solid}, kaleido]
table {%
1 13.96
2 19.29
3 20.13
5 21.42
10 23.16
20 24.06
};
\addlegendentry{Kaleido}
\draw[-, thick, shorten <=2pt] (axis cs:20,25.31) -- (axis cs:20,25.81) node[pos=1, anchor=south] {\footnotesize \textcolor{baseline2}{\bf 25.31}};
\draw[-, thick, shorten <=2pt] (axis cs:20,23.82) -- (axis cs:20,23.82) node[pos=1, anchor=north] {\footnotesize \textcolor{baseline1}{\bf 23.82}};
\draw[-, thick, shorten <=2pt] (axis cs:20,24.12) -- (axis cs:19.7,24) node[pos=1, anchor=south east] {\footnotesize \textcolor{kaleido}{\bf 24.06}};
\draw[-, thick, shorten <=2pt] (axis cs:20,21.72) -- (axis cs:20,21.22) node[pos=1, anchor=north] {\footnotesize \textcolor{seva}{\bf 21.72}};
\end{axis}

\end{tikzpicture}

% 

% 13.58 & 19.07 & 20.13 & 21.34 & 22.95 & 23.84
% 13.96 & 19.29 & 20.13 & 21.42 & 23.16 & 24.06
% 1 13.96
% 2 19.29
% 3 20.13
% 5 21.42
% 10 23.16
% 20 24.06

%%% old
% 1 13.69 
% 2 18.49
% 3 20.40 
% 5 21.33
% 10 23.05
% 20 24.12

==> images/nvs/exp_nvs_mipnerf360.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{kaleido}{RGB}{242,96,119}
\definecolor{seva}{RGB}{65,183,196}
\definecolor{baseline1}{RGB}{120,198,121}
\definecolor{baseline2}{RGB}{140,150,198}


\begin{axis}[
    every axis y label/.style={at={(current axis.north west)},above=2mm},
    width=9cm, height=5.5cm,
    ymajorgrids,
    major y grid style={dashed},
    legend cell align={left},
    legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=none, legend columns=2, column sep=2pt, very thick, anchor=south east, at={(0.98,0.02)}},
    tick align=outside,
    tick pos=left,
    xmin=-1, xmax=106,
    ymin=3, ymax=31,
    xtick={1, 3, 5, 10, 20, 35, 60, 100},
    xticklabels={1, 2, 3, 5, 10, 20, 50, 100},
    ytick={4, 8, 12, 16, 20, 24, 28},
    xlabel={\# Reference Views},
    ylabel={PSNR},
]
\addplot [ultra thick, mark=*, mark options={scale=1,solid}, opacity=0.4, baseline2]
table {%
1 7.68
3 9.26
5 10.30
10 11.51
20 15.02
35 18.89
60 24.09
100 27.16
};
\addlegendentry{3DGS}
\addplot [ultra thick, mark=*, mark options={scale=1,solid},  opacity=0.4, seva]
table {%
1 12.93
3 14.65
5 15.25
10 16.62
20 17.47
35 18.89
60 19.70
100 19.79
};
\addlegendentry{SEVA}
\addplot [ultra thick, mark=*, mark options={scale=1,solid}, opacity=0.4, baseline1]
table {%
1 8.89
3 9.78
5 9.78
10 10.44
20 10.57
35 12.07
60 15.62
100 21.15
};
\addlegendentry{Instant-NGP}
\addplot [ultra thick, mark=*, mark options={scale=1,solid}, kaleido]
table {%
1 12.86
3 14.51
5 15.36
10 16.59
20 18.64
35 19.95
60 21.48
100 23.06
};
\addlegendentry{Kaleido}
\draw[-, thick, shorten <=2pt] (axis cs:100,27.16) -- (axis cs:100,27.86) node[pos=1, anchor=south] {\footnotesize \textcolor{baseline2}{\bf 27.16}};
\draw[-, thick, shorten <=2pt] (axis cs:100,19.79) -- (axis cs:100,19.09) node[pos=1, anchor=north] {\footnotesize \textcolor{seva}{\bf 19.79}};
\draw[-, thick, shorten <=2pt] (axis cs:100,21.15) -- (axis cs:98,21.15) node[pos=1, anchor=east] {\footnotesize \textcolor{baseline1}{\bf 21.15}};
\draw[-, thick, shorten <=2pt] (axis cs:100,23.06) -- (axis cs:100,23.59) node[pos=1, anchor=south] {\footnotesize \textcolor{kaleido}{\bf 23.06}};
\end{axis}

\end{tikzpicture}

%% (old)
% 1 12.07
% 3 13.46
% 5 14.54
% 10 15.94
% 20 18.32
% 35 19.94
% 60 21.72
% 100 21.08
%%

==> images/nvs/exp_nvs_nerf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{baseline1}{RGB}{200, 205, 227}
% \definecolor{baseline2}{RGB}{206,242, 230}
% \definecolor{eschernet}{RGB}{255,217,182}
% \definecolor{kaleido}{RGB}{242,96,119}

\definecolor{kaleido}{RGB}{242,96,119}
\definecolor{eschernet}{RGB}{65,183,196}
\definecolor{baseline1}{RGB}{120,198,121}
\definecolor{baseline2}{RGB}{140,150,198}

\begin{axis}[
    every axis y label/.style={at={(current axis.north west)},above=2mm},
    width=9cm, height=5.5cm,
    legend cell align={left},
    legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=none, legend columns=2, column sep=2pt, very thick, anchor=south east, at={(0.98,0.02)}},
    tick align=outside,
    tick pos=left,
    ymajorgrids,
    major y grid style={dashed},
    xmin=-1, xmax=106,
    ymin=7, ymax=41,
    xtick={1, 3, 5, 10, 20, 35, 60, 100},
    xticklabels={1, 2, 3, 5, 10, 20, 50, 100},
    ytick={8, 12, 16, 20, 24, 28, 32, 36},
    xlabel={\# Reference Views},
    ylabel={PSNR},
]
\addplot [ultra thick, mark=*, mark options={scale=1,solid},opacity=0.4, baseline2]
table {%
1 10.51
3 12.73
5 15.26
10 18.18
20 23.60
35 28.30
60 33.58
100 36.16
};
\addlegendentry{3DGS}
\addplot [ultra thick, mark=*, mark options={scale=1,solid},opacity=0.4, eschernet]
table {%
1 13.36
3 14.95
5 16.19
10 17.16
20 17.74
35 17.91
60 18.05
100 18.15
};
\addlegendentry{EscherNet}
\addplot [ultra thick, mark=*, mark options={scale=1,solid},opacity=0.4, baseline1]
table {%
1 10.44
3 12.20
5 14.04
10 18.79
20 23.55
35 26.42
60 28.91
100 30.61
};
\addlegendentry{Instant-NGP}
\addplot [ultra thick, mark=*, mark options={scale=1,solid}, kaleido]
table {%
1 15.30
3 18.82
5 20.22
10 21.55
20 23.20
35 24.87
60 26.48
100 27.66
};
\addlegendentry{Kaleido}
\draw[-, thick, shorten <=2pt] (axis cs:100,36.16) -- (axis cs:100,37.16) node[pos=1, anchor=south] {\footnotesize \textcolor{baseline2}{\bf 36.16}};
\draw[-, thick, shorten <=2pt] (axis cs:100,30.61) -- (axis cs:100,31.61) node[pos=1, anchor=south] {\footnotesize \textcolor{baseline1}{\bf 30.61}};
\draw[-, thick, shorten <=2pt] (axis cs:100,27.66) -- (axis cs:99,27.66) node[pos=1, anchor=south east] {\footnotesize \textcolor{kaleido}{\bf 27.66}};
\draw[-, thick, shorten <=2pt] (axis cs:100,18.15) -- (axis cs:100,19.16) node[pos=1, anchor=south] {\footnotesize \textcolor{eschernet}{\bf 18.15}};
\end{axis}

\end{tikzpicture}


==> images/timestep/logit_normal.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{c2}{RGB}{140,150,198}

\begin{axis}[
    every axis y label/.style={at={(current axis.north west)},above=0mm},
    width=8cm, height=5cm,
    tick align=outside,
    tick pos=left,
    xlabel={Sampled $t$},
    xmin=0, xmax=1.0,
    ylabel={Density},
    ymajorgrids,
    ymin=0, ymax=1.7,
    xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
    ytick={0, 0.3, 0.6, 0.9, 1.2, 1.5}
]
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.0102377291768789,0) rectangle (axis cs:0.0297465939074755,0.00871398732563777);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.0297465939074755,0) rectangle (axis cs:0.0492554567754269,0.0666363800288741);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.0492554567754269,0) rectangle (axis cs:0.0687643215060234,0.149675547005072);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.0687643215060234,0) rectangle (axis cs:0.0882731825113297,0.25988190692532);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.0882731825113297,0) rectangle (axis cs:0.107782050967216,0.392641942167003);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.107782050967216,0) rectangle (axis cs:0.127290919423103,0.522326552308325);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.127290919423103,0) rectangle (axis cs:0.146799772977829,0.644835431498369);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.146799772977829,0) rectangle (axis cs:0.166308641433716,0.713009062081334);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.166308641433716,0) rectangle (axis cs:0.185817509889603,0.868835629207664);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.185817509889603,0) rectangle (axis cs:0.20532637834549,0.953412548865048);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.20532637834549,0) rectangle (axis cs:0.224835231900215,1.00569723100143);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.224835231900215,0) rectangle (axis cs:0.244344100356102,1.1061635916402);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.244344100356102,0) rectangle (axis cs:0.263852953910828,1.18100225291911);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.263852953910828,0) rectangle (axis cs:0.283361822366714,1.28505659140036);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.283361822366714,0) rectangle (axis cs:0.302870690822601,1.26762862007702);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.302870690822601,0) rectangle (axis cs:0.322379559278488,1.3937251184753);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.322379559278488,0) rectangle (axis cs:0.341888427734375,1.41986707546031);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.341888427734375,0) rectangle (axis cs:0.361397296190262,1.44293350809414);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.361397296190262,0) rectangle (axis cs:0.380906134843826,1.438835006966);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.380906134843826,0) rectangle (axis cs:0.400415003299713,1.53058595210271);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.400415003299713,0) rectangle (axis cs:0.4199238717556,1.55262720995281);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.4199238717556,0) rectangle (axis cs:0.439432740211487,1.55108944777722);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.439432740211487,0) rectangle (axis cs:0.458941608667374,1.55929084604703);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.458941608667374,0) rectangle (axis cs:0.47845047712326,1.60234818696352);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.47845047712326,0) rectangle (axis cs:0.497959345579147,1.56287895779007);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.497959345579147,0) rectangle (axis cs:0.517468214035034,1.61721322132754);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.517468214035034,0) rectangle (axis cs:0.536977052688599,1.56390652164349);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.536977052688599,0) rectangle (axis cs:0.556485950946808,1.63566386874628);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.556485950946808,0) rectangle (axis cs:0.575994789600372,1.53212605479921);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.575994789600372,0) rectangle (axis cs:0.595503628253937,1.55878063989441);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.595503628253937,0) rectangle (axis cs:0.615012526512146,1.5162311888911);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.615012526512146,0) rectangle (axis cs:0.63452136516571,1.50085817612984);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.63452136516571,0) rectangle (axis cs:0.65403026342392,1.43934319756802);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.65403026342392,0) rectangle (axis cs:0.673539102077484,1.40910489282135);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.673539102077484,0) rectangle (axis cs:0.693048000335693,1.34861536780679);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.693048000335693,0) rectangle (axis cs:0.712556838989258,1.30863761053944);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.712556838989258,0) rectangle (axis cs:0.732065677642822,1.25174032312468);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.732065677642822,0) rectangle (axis cs:0.751574575901031,1.19483938516063);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.751574575901031,0) rectangle (axis cs:0.771083414554596,1.10821563415051);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.771083414554596,0) rectangle (axis cs:0.790592312812805,1.01338372563817);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.790592312812805,0) rectangle (axis cs:0.81010115146637,0.950338476278933);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.81010115146637,0) rectangle (axis cs:0.829610049724579,0.849868597424421);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.829610049724579,0) rectangle (axis cs:0.849118888378143,0.776571084985213);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.849118888378143,0) rectangle (axis cs:0.868627727031708,0.673540861828759);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.868627727031708,0) rectangle (axis cs:0.888136625289917,0.535140419608622);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.888136625289917,0) rectangle (axis cs:0.907645463943481,0.41570900985017);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.907645463943481,0) rectangle (axis cs:0.927154362201691,0.30601420546585);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.927154362201691,0) rectangle (axis cs:0.946663200855255,0.172742214943905);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.946663200855255,0) rectangle (axis cs:0.966172099113464,0.0825264440201036);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.966172099113464,0) rectangle (axis cs:0.985680937767029,0.0179405861217706);
\end{axis}

\end{tikzpicture}


==> images/timestep/mode_shift1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{c2}{RGB}{140,150,198}

\begin{axis}[
    every axis y label/.style={at={(current axis.north west)},above=0mm},
    width=8cm, height=5cm,
    tick align=outside,
    tick pos=left,
    xlabel={Sampled $t$},
    xmin=0, xmax=1.0,
    ylabel={Density},
    ymajorgrids,
    ymin=0, ymax=2.0,
    xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
    ytick={0, 0.3, 0.6, 0.9, 1.2, 1.5, 1.8}
]
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:9.22679919312941e-06,0) rectangle (axis cs:0.0200090054422617,0.547506080104503);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.0200090054422617,0) rectangle (axis cs:0.0400087833404541,0.561506235577495);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.0400087833404541,0) rectangle (axis cs:0.0600085631012917,0.601506623765751);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.0600085631012917,0) rectangle (axis cs:0.0800083428621292,0.624506877043577);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.0800083428621292,0) rectangle (axis cs:0.100008122622967,0.638007025706649);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.100008122622967,0) rectangle (axis cs:0.120007894933224,0.67600769600093);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.120007894933224,0) rectangle (axis cs:0.140007674694061,0.682007510238142);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.140007674694061,0) rectangle (axis cs:0.160007461905479,0.686007298726012);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.160007461905479,0) rectangle (axis cs:0.180007234215736,0.713508122924058);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.180007234215736,0) rectangle (axis cs:0.200007006525993,0.701507986308657);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.200007006525993,0) rectangle (axis cs:0.220006793737411,0.783008330761614);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.220006793737411,0) rectangle (axis cs:0.240006566047668,0.812009244308809);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.240006566047668,0) rectangle (axis cs:0.260006338357925,0.852509705385788);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.260006338357925,0) rectangle (axis cs:0.280006140470505,0.912009023755666);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.280006140470505,0) rectangle (axis cs:0.300005912780762,0.961010940616707);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.300005912780762,0) rectangle (axis cs:0.320005685091019,1.04301187415528);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.320005685091019,0) rectangle (axis cs:0.340005457401276,1.10351256292459);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.340005457401276,0) rectangle (axis cs:0.360005229711533,1.20001366154011);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.360005229711533,0) rectangle (axis cs:0.380005031824112,1.24051227408871);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.380005031824112,0) rectangle (axis cs:0.400004804134369,1.34151527246338);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.400004804134369,0) rectangle (axis cs:0.420004576444626,1.4620166443097);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.420004576444626,0) rectangle (axis cs:0.440004348754883,1.59501815846373);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.440004348754883,0) rectangle (axis cs:0.46000412106514,1.68101913754077);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.46000412106514,0) rectangle (axis cs:0.480003923177719,1.77401755278789);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.480003923177719,0) rectangle (axis cs:0.500003695487976,1.8495210558487);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.500003695487976,0) rectangle (axis cs:0.520003497600555,1.83101811677261);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.520003497600555,0) rectangle (axis cs:0.54000324010849,1.75902264671872);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.54000324010849,0) rectangle (axis cs:0.560003042221069,1.68251664744398);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.560003042221069,0) rectangle (axis cs:0.580002784729004,1.56202011038922);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.580002784729004,0) rectangle (axis cs:0.600002586841583,1.46251447066081);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.600002586841583,0) rectangle (axis cs:0.620002388954163,1.34501330806071);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.620002388954163,0) rectangle (axis cs:0.640002131462097,1.23701592608929);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.640002131462097,0) rectangle (axis cs:0.660001933574677,1.21051197725464);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.660001933574677,0) rectangle (axis cs:0.680001676082611,1.07951389831317);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.680001676082611,0) rectangle (axis cs:0.70000147819519,1.00550994888851);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.70000147819519,0) rectangle (axis cs:0.72000128030777,0.952509424481658);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.72000128030777,0) rectangle (axis cs:0.740001022815704,0.884011381295822);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.740001022815704,0) rectangle (axis cs:0.760000824928284,0.92250912764759);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.760000824928284,0) rectangle (axis cs:0.780000567436218,0.825510628121833);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.780000567436218,0) rectangle (axis cs:0.800000369548798,0.800007915575146);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.800000369548798,0) rectangle (axis cs:0.820000171661377,0.751007430746168);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.820000171661377,0) rectangle (axis cs:0.839999914169312,0.717009231209394);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.839999914169312,0) rectangle (axis cs:0.859999716281891,0.684506772763984);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.859999716281891,0) rectangle (axis cs:0.879999458789825,0.668508606783096);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.879999458789825,0) rectangle (axis cs:0.899999260902405,0.655006480877151);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.899999260902405,0) rectangle (axis cs:0.919999063014984,0.591505852578373);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.919999063014984,0) rectangle (axis cs:0.939998805522919,0.584507525302497);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.939998805522919,0) rectangle (axis cs:0.959998607635498,0.589005827842201);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.959998607635498,0) rectangle (axis cs:0.979998350143433,0.549007068248197);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.979998350143433,0) rectangle (axis cs:0.999998152256012,0.608506020784345);
\end{axis}

\end{tikzpicture}


==> images/timestep/mode_shift3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{c2}{RGB}{140,150,198}

\begin{axis}[
    every axis y label/.style={at={(current axis.north west)},above=0mm},
    width=8cm, height=5cm,
    tick align=outside,
    tick pos=left,
    xlabel={Sampled $t$},
    xmin=0, xmax=1.0,
    ylabel={Density},
    ymajorgrids,
    ymin=0, ymax=2.8,
    xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
    ytick={0, 0.5, 1.0, 1.5, 2.0, 2.5}
]
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.000149652332765982,0) rectangle (axis cs:0.0201464872807264,0.19353062700691);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.0201464872807264,0) rectangle (axis cs:0.0401433221995831,0.208533001193492);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.0401433221995831,0) rectangle (axis cs:0.0601401552557945,0.177528111077433);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.0601401552557945,0) rectangle (axis cs:0.0801369920372963,0.206532665397384);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.0801369920372963,0) rectangle (axis cs:0.100133821368217,0.224535596403631);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.100133821368217,0) rectangle (axis cs:0.120130658149719,0.225035591837343);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.120130658149719,0) rectangle (axis cs:0.140127494931221,0.233536936417865);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.140127494931221,0) rectangle (axis cs:0.160124331712723,0.236037331882724);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.160124331712723,0) rectangle (axis cs:0.180121153593063,0.243038620290857);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.180121153593063,0) rectangle (axis cs:0.200117990374565,0.270042710204812);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.200117990374565,0) rectangle (axis cs:0.220114827156067,0.26704223564698);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.220114827156067,0) rectangle (axis cs:0.240111663937569,0.297547060318265);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.240111663937569,0) rectangle (axis cs:0.26010850071907,0.306548483991758);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.26010850071907,0) rectangle (axis cs:0.280105322599411,0.365058009901905);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.280105322599411,0) rectangle (axis cs:0.300102174282074,0.344054159583775);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.300102174282074,0) rectangle (axis cs:0.320098996162415,0.359557135780095);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.320098996162415,0) rectangle (axis cs:0.340095818042755,0.370058804558095);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.340095818042755,0) rectangle (axis cs:0.360092669725418,0.394562110336625);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.360092669725418,0) rectangle (axis cs:0.380089491605759,0.431568578829238);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.380089491605759,0) rectangle (axis cs:0.400086343288422,0.456071792936632);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.400086343288422,0) rectangle (axis cs:0.420083165168762,0.473575253941238);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.420083165168762,0) rectangle (axis cs:0.440080016851425,0.510080294731759);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.440080016851425,0) rectangle (axis cs:0.460076838731766,0.571090749736953);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.460076838731766,0) rectangle (axis cs:0.480073660612106,0.583592736377429);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.480073660612106,0) rectangle (axis cs:0.500070512294769,0.608595802635834);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.500070512294769,0) rectangle (axis cs:0.52006733417511,0.681108232173143);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.52006733417511,0) rectangle (axis cs:0.54006415605545,0.737117132322477);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.54006415605545,0) rectangle (axis cs:0.560060977935791,0.799627065524858);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.560060977935791,0) rectangle (axis cs:0.580057859420776,0.885138015809617);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.580057859420776,0) rectangle (axis cs:0.600054681301117,0.964153209713524);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.600054681301117,0) rectangle (axis cs:0.620051503181458,1.07167029482162);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.620051503181458,0) rectangle (axis cs:0.640048325061798,1.20819198893562);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.640048325061798,0) rectangle (axis cs:0.660045206546783,1.41572074732035);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.660045206546783,0) rectangle (axis cs:0.680042028427124,1.54524554876286);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.680042028427124,0) rectangle (axis cs:0.700038850307465,1.78228321546629);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.700038850307465,0) rectangle (axis cs:0.720035672187805,2.04832549117562);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.720035672187805,0) rectangle (axis cs:0.740032494068146,2.24635695956076);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.740032494068146,0) rectangle (axis cs:0.760029375553131,2.41887716523792);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.760029375553131,0) rectangle (axis cs:0.780026197433472,2.48939557985162);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.780026197433472,0) rectangle (axis cs:0.800023019313812,2.40388199123076);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.800023019313812,0) rectangle (axis cs:0.820019841194153,2.34787309108143);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.820019841194153,0) rectangle (axis cs:0.840016663074493,2.17884623170219);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.840016663074493,0) rectangle (axis cs:0.860013544559479,2.08132453209018);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.860013544559479,0) rectangle (axis cs:0.880010366439819,1.88930022110876);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.880010366439819,0) rectangle (axis cs:0.90000718832016,1.78728401012248);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.90000718832016,0) rectangle (axis cs:0.9200040102005,1.806287029816);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.9200040102005,0) rectangle (axis cs:0.940000832080841,1.68726811699867);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.940000832080841,0) rectangle (axis cs:0.959997713565826,1.69626449131425);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.959997713565826,0) rectangle (axis cs:0.979994535446167,1.64926207761162);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.979994535446167,0) rectangle (axis cs:0.999991357326508,1.62975897845248);
\end{axis}

\end{tikzpicture}


==> images/timestep/uniform_shift1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{c2}{RGB}{140,150,198}

\begin{axis}[
    every axis y label/.style={at={(current axis.north west)},above=0mm},
    width=8cm, height=5cm,
    tick align=outside,
    tick pos=left,
    xlabel={Sampled $t$},
    xmin=0, xmax=1.0,
    ylabel={Density},
    ymajorgrids,
    ymin=0, ymax=1.15,
    xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
    ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0}
]
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:4.17232513427734e-07,0) rectangle (axis cs:0.0200003180652857,0.965504787321657);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.0200003180652857,0) rectangle (axis cs:0.0400002188980579,0.96600478980085);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.0400002188980579,0) rectangle (axis cs:0.0600001215934753,1.04500508418918);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.0600001215934753,0) rectangle (axis cs:0.0800000205636024,0.985504978272135);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.0800000205636024,0) rectangle (axis cs:0.0999999195337296,1.01050510456011);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.0999999195337296,0) rectangle (axis cs:0.119999825954437,0.970004538616912);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.119999825954437,0) rectangle (axis cs:0.139999717473984,1.00450544846033);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.139999717473984,0) rectangle (axis cs:0.159999623894691,1.01200473513435);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.159999623894691,0) rectangle (axis cs:0.179999530315399,0.994504653252082);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.179999530315399,0) rectangle (axis cs:0.199999421834946,1.0135054972768);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.199999421834946,0) rectangle (axis cs:0.219999328255653,0.968504531598433);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.219999328255653,0) rectangle (axis cs:0.239999234676361,0.966004519900966);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.239999234676361,0) rectangle (axis cs:0.259999126195908,0.988505361675496);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.259999126195908,0) rectangle (axis cs:0.279999017715454,0.987005353539418);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.279999017715454,0) rectangle (axis cs:0.299998939037323,1.05900416602343);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.299998939037323,0) rectangle (axis cs:0.31999883055687,0.989005364387522);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.31999883055687,0) rectangle (axis cs:0.339998722076416,0.983505334555235);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.339998722076416,0) rectangle (axis cs:0.359998643398285,0.981003859177512);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.359998643398285,0) rectangle (axis cs:0.379998534917831,1.01000547829262);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.379998534917831,0) rectangle (axis cs:0.399998426437378,1.00650545930843);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.399998426437378,0) rectangle (axis cs:0.419998347759247,0.995503916219382);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.419998347759247,0) rectangle (axis cs:0.439998239278793,1.03400560846987);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.439998239278793,0) rectangle (axis cs:0.45999813079834,1.01150548642869);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.45999813079834,0) rectangle (axis cs:0.479998052120209,1.01700400079871);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.479998052120209,0) rectangle (axis cs:0.499997943639755,1.01100548371667);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.499997943639755,0) rectangle (axis cs:0.519997835159302,0.976005293874844);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.519997835159302,0) rectangle (axis cs:0.539997756481171,1.01100397719517);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.539997756481171,0) rectangle (axis cs:0.559997618198395,0.968506696389722);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.559997618198395,0) rectangle (axis cs:0.579997539520264,1.02850404603881);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.579997539520264,0) rectangle (axis cs:0.599997460842133,1.0235040263692);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.599997460842133,0) rectangle (axis cs:0.619997322559357,1.02150706284161);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.619997322559357,0) rectangle (axis cs:0.639997243881226,1.01500399293086);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.639997243881226,0) rectangle (axis cs:0.659997165203094,1.04650411684941);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.659997165203094,0) rectangle (axis cs:0.679997026920319,0.986006817387987);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.679997026920319,0) rectangle (axis cs:0.699996948242188,1.01000397326125);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.699996948242188,0) rectangle (axis cs:0.719996869564056,0.9850038749132);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.719996869564056,0) rectangle (axis cs:0.739996731281281,0.987006824302174);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.739996731281281,0) rectangle (axis cs:0.759996652603149,1.03550407357626);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.759996652603149,0) rectangle (axis cs:0.779996573925018,0.993003906384577);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.779996573925018,0) rectangle (axis cs:0.799996435642242,0.975006741331935);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.799996435642242,0) rectangle (axis cs:0.819996356964111,0.96500379623476);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.819996356964111,0) rectangle (axis cs:0.83999627828598,0.991503900483694);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.83999627828598,0) rectangle (axis cs:0.859996140003204,1.00100692110079);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.859996140003204,0) rectangle (axis cs:0.879996061325073,1.01800400473263);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.879996061325073,0) rectangle (axis cs:0.899995982646942,1.01800400473263);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.899995982646942,0) rectangle (axis cs:0.919995844364166,1.02150706284161);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.919995844364166,0) rectangle (axis cs:0.939995765686035,0.9555037588625);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.939995765686035,0) rectangle (axis cs:0.959995687007904,1.00650395949252);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.959995687007904,0) rectangle (axis cs:0.979995548725128,1.01550702135649);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.979995548725128,0) rectangle (axis cs:0.999995470046997,0.970503817871331);
\end{axis}

\end{tikzpicture}


==> images/timestep/uniform_shift3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{c2}{RGB}{140,150,198}


\begin{axis}[
    every axis y label/.style={at={(current axis.north west)},above=0mm},
    width=8cm, height=5cm,
    tick align=outside,
    tick pos=left,
    xlabel={Sampled $t$},
    xmin=0, xmax=1.0,
    ylabel={Density},
    ymajorgrids,
    ymin=0, ymax=3.3,
    xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
    ytick={0, 0.6, 1.2, 1.8, 2.4, 3.0}
]
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:8.5110601503402e-05,0) rectangle (axis cs:0.0200832895934582,0.327029763818383);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.0200832895934582,0) rectangle (axis cs:0.0400814712047577,0.34453132459338);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.0400814712047577,0) rectangle (axis cs:0.0600796490907669,0.355532391027193);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.0600796490907669,0) rectangle (axis cs:0.0800778269767761,0.346531571001188);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.0800778269767761,0) rectangle (axis cs:0.100076012313366,0.371533710431499);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.100076012313366,0) rectangle (axis cs:0.120074190199375,0.381534759991208);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.120074190199375,0) rectangle (axis cs:0.140072375535965,0.396535978966593);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.140072375535965,0) rectangle (axis cs:0.160070553421974,0.391035625574213);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.160070553421974,0) rectangle (axis cs:0.180068731307983,0.425538769007231);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.180068731307983,0) rectangle (axis cs:0.200066909193993,0.442540317945241);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.200066909193993,0) rectangle (axis cs:0.220065087080002,0.449540955743244);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.220065087080002,0) rectangle (axis cs:0.240063264966011,0.450041001300245);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.240063264966011,0) rectangle (axis cs:0.26006144285202,0.450041001300245);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.26006144285202,0) rectangle (axis cs:0.280059635639191,0.505545681432071);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.280059635639191,0) rectangle (axis cs:0.300057798624039,0.513047123767002);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.300057798624039,0) rectangle (axis cs:0.320055991411209,0.519546946595373);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.320055991411209,0) rectangle (axis cs:0.340054154396057,0.545550109190837);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.340054154396057,0) rectangle (axis cs:0.360052347183228,0.578052233170598);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.360052347183228,0) rectangle (axis cs:0.380050539970398,0.576052052432983);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.380050539970398,0) rectangle (axis cs:0.400048702955246,0.618556814912068);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.400048702955246,0) rectangle (axis cs:0.420046895742416,0.641057926405456);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.420046895742416,0) rectangle (axis cs:0.440045058727264,0.671061637519802);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.440045058727264,0) rectangle (axis cs:0.460043251514435,0.672060727838481);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.460043251514435,0) rectangle (axis cs:0.480041414499283,0.69706402585887);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.480041414499283,0) rectangle (axis cs:0.500039577484131,0.756569491480969);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.500039577484131,0) rectangle (axis cs:0.520037770271301,0.765069132137556);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.520037770271301,0) rectangle (axis cs:0.540035963058472,0.791071481726545);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.540035963058472,0) rectangle (axis cs:0.560034155845642,0.849076723117366);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.560034155845642,0) rectangle (axis cs:0.580032348632812,0.875079072706355);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.580032348632812,0) rectangle (axis cs:0.600030481815338,0.899583967953552);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.600030481815338,0) rectangle (axis cs:0.620028674602509,0.960586799239376);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.620028674602509,0) rectangle (axis cs:0.640026867389679,0.996590052516437);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.640026867389679,0) rectangle (axis cs:0.660025060176849,1.06159592648891);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.660025060176849,0) rectangle (axis cs:0.680023193359375,1.09360207777344);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.680023193359375,0) rectangle (axis cs:0.700021386146545,1.13460252341184);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.700021386146545,0) rectangle (axis cs:0.720019578933716,1.2121095269944);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.720019578933716,0) rectangle (axis cs:0.740017771720886,1.26161400025036);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.740017771720886,0) rectangle (axis cs:0.760015964508057,1.32461969348522);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.760015964508057,0) rectangle (axis cs:0.780014097690582,1.4211326497632);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.780014097690582,0) rectangle (axis cs:0.800012290477753,1.51563695392741);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.800012290477753,0) rectangle (axis cs:0.820010483264923,1.62414675894299);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.820010483264923,0) rectangle (axis cs:0.840008676052094,1.68315209070262);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.840008676052094,0) rectangle (axis cs:0.860006868839264,1.80866343198794);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.860006868839264,0) rectangle (axis cs:0.88000500202179,1.90867815768689);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.88000500202179,0) rectangle (axis cs:0.90000319480896,1.96317739396866);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.90000319480896,0) rectangle (axis cs:0.92000138759613,2.14669397664479);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.92000138759613,0) rectangle (axis cs:0.939999580383301,2.25370364610717);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.939999580383301,0) rectangle (axis cs:0.959997713565826,2.4867321137482);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.959997713565826,0) rectangle (axis cs:0.979995906352997,2.66174051658053);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.979995906352997,0) rectangle (axis cs:0.999994099140167,2.87976021698051);
\end{axis}

\end{tikzpicture}


==> images/timestep/uniform_shift5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{c2}{RGB}{140,150,198}

\begin{axis}[
    every axis y label/.style={at={(current axis.north west)},above=0mm},
    width=8cm, height=5cm,
    tick align=outside,
    tick pos=left,
    xlabel={Sampled $t$},
    xmin=0, xmax=1.0,
    ylabel={Density},
    ymajorgrids,
    ymin=0, ymax=5.2,
    xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
    ytick={0, 0.8, 1.6, 2.4, 3.2, 4.0, 4.8}
]
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:4.5595890696859e-05,0) rectangle (axis cs:0.0200446806848049,0.189008647200451);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.0200446806848049,0) rectangle (axis cs:0.040043767541647,0.216009862396395);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.040043767541647,0) rectangle (axis cs:0.060042854398489,0.232510615773897);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.060042854398489,0) rectangle (axis cs:0.0800419375300407,0.216509925555974);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.0800419375300407,0) rectangle (axis cs:0.100041024386883,0.242011049536702);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.100041024386883,0) rectangle (axis cs:0.120040111243725,0.228010410307306);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.120040111243725,0) rectangle (axis cs:0.140039190649986,0.250011507951439);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.140039190649986,0) rectangle (axis cs:0.160038277506828,0.251011460469885);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.160038277506828,0) rectangle (axis cs:0.18003736436367,0.273512487802843);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.18003736436367,0) rectangle (axis cs:0.200036451220512,0.259511848573447);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.200036451220512,0) rectangle (axis cs:0.220035538077354,0.300013697772771);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.220035538077354,0) rectangle (axis cs:0.240034624934196,0.318514542468758);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.240034624934196,0) rectangle (axis cs:0.260033696889877,0.330015313441844);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.260033696889877,0) rectangle (axis cs:0.280032783746719,0.317014473979894);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.280032783746719,0) rectangle (axis cs:0.300031870603561,0.341515592631337);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.300031870603561,0) rectangle (axis cs:0.320030957460403,0.360016437327325);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.320030957460403,0) rectangle (axis cs:0.340030044317245,0.373017030897478);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.340030044317245,0) rectangle (axis cs:0.360029131174088,0.406518560482104);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.360029131174088,0) rectangle (axis cs:0.38002821803093,0.398018172378543);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.38002821803093,0) rectangle (axis cs:0.400027304887772,0.423019313859607);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.400027304887772,0) rectangle (axis cs:0.420026391744614,0.418019085563394);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.420026391744614,0) rectangle (axis cs:0.440025478601456,0.46702132286628);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.440025478601456,0) rectangle (axis cs:0.460024565458298,0.491022418688101);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.460024565458298,0) rectangle (axis cs:0.48002365231514,0.519023697146893);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.48002365231514,0) rectangle (axis cs:0.500022709369659,0.563026545166804);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.500022709369659,0) rectangle (axis cs:0.520021796226501,0.601027441204784);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.520021796226501,0) rectangle (axis cs:0.540020883083344,0.578526413871826);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.540020883083344,0) rectangle (axis cs:0.560019969940186,0.612527966286074);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.560019969940186,0) rectangle (axis cs:0.580019056797028,0.730533354076697);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.580019056797028,0) rectangle (axis cs:0.60001814365387,0.714532623528816);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.60001814365387,0) rectangle (axis cs:0.620017230510712,0.762534815172459);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.620017230510712,0) rectangle (axis cs:0.640016317367554,0.812537098134587);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.640016317367554,0) rectangle (axis cs:0.660015404224396,0.904041275955283);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.660015404224396,0) rectangle (axis cs:0.680014491081238,0.923542166310513);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.680014491081238,0) rectangle (axis cs:0.70001357793808,0.999045613583327);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.70001357793808,0) rectangle (axis cs:0.720012664794922,1.10805059044077);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.720012664794922,0) rectangle (axis cs:0.740011751651764,1.15555275925479);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.740011751651764,0) rectangle (axis cs:0.760010838508606,1.21355540749086);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.760010838508606,0) rectangle (axis cs:0.780009925365448,1.32306040717792);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.780009925365448,0) rectangle (axis cs:0.80000901222229,1.45356636570907);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.80000901222229,0) rectangle (axis cs:0.820008099079132,1.60557330591394);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.820008099079132,0) rectangle (axis cs:0.840007185935974,1.79308186702193);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.840007185935974,0) rectangle (axis cs:0.860006272792816,1.91558746027914);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.860006272792816,0) rectangle (axis cs:0.880005359649658,2.22760170596282);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.880005359649658,0) rectangle (axis cs:0.9000044465065,2.30360517606526);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.9000044465065,0) rectangle (axis cs:0.920003533363342,2.69512305165872);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.920003533363342,0) rectangle (axis cs:0.940002620220184,3.06513994557847);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.940002620220184,0) rectangle (axis cs:0.960001707077026,3.3876546706842);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.960001707077026,0) rectangle (axis cs:0.980000793933868,4.06368553633218);
\draw[draw=black,fill=c2,opacity=0.8] (axis cs:0.980000793933868,0) rectangle (axis cs:0.99999988079071,4.66871316017393);
\end{axis}

\end{tikzpicture}

